SpecFit: Not All Draft Tokens Cost the Same in Offloaded MoE Inference

Mixture-of-experts (MoE) models activate only a few experts per token, but when their expert weights are offloaded to host memory, host-to-device (H2D) expert transfers enter the critical path of decoding. Speculative decoding verifies several draft tokens in one forward pass, yet in an MoE model each verified token activates its own experts, so a larger draft tree transfers more experts. Because of this H2D cost, speculative decoding commits several tokens per verification cycle yet is sometimes even slower than autoregressive decoding. Based on this observation, we propose SpecFit, which chooses the verified draft subtree to maximize predicted throughput rather than acceptance length. SpecFit estimates the expected number of committed tokens from draft path probabilities and predicts cycle time from the node count and the per-layer union of the experts the subtree activates; this union is a monotone submodular coverage function, so each node pays only for the experts it adds. An exact search over ancestor-closed subtrees returns the subtree with the highest predicted throughput; run after each draft level, the same search also decides when to stop drafting, and the unmodified target verifies the result. On CNN/DailyMail summarization and a GSM8K subset with Qwen3-30B-A3B, SpecFit decodes 21.6% and 7.0% faster than EAGLE-3 with the same expert cache and 1.97x and 1.72x as fast as vanilla EAGLE-3. Code is available at https://github.com/Chlience/SpecFit.

==> fig-gsm8k.tex <==
% GSM8K decode throughput (Figure fig:gsm8k), shared by main.tex and main-zh.tex.
% Labels use \enzh{English}{中文}; each main file defines \enzh to pick one.
% Groups: with the expert cache (left) and without it (right); bars run SpecFit, EAGLE-3, AR.
\input{fig-bars.tex}
\begin{tikzpicture}
\begin{axis}[tpsbar, width=0.52\linewidth, xmin=-0.5, xmax=1.5, xtick={0,1},
  xticklabels={{\enzh{With expert cache}{使用专家缓存}}, {\enzh{Without expert cache}{不使用专家缓存}}},
  ymax=13, ytick={0,2,4,6,8,10,12}]
\addplot[specfit] coordinates {(0,10.79) (1,7.08)};
\addplot[eagle] coordinates {(0,10.08) (1,6.26)};
\addplot[arbar] coordinates {(0,6.53) (1,4.70)};
\legend{SpecFit, EAGLE-3, AR}
\end{axis}
\end{tikzpicture}


==> fig-overview.tex <==
% System overview (Figure fig:pipeline), shared by main.tex and main-zh.tex.
% Labels use \enzh{English}{中文}; each main file defines \enzh to pick one.
\definecolor{ovblue}{HTML}{0072B2}
\definecolor{ovorange}{HTML}{E69F00}
\definecolor{ovred}{HTML}{D55E00}
\definecolor{ovgreen}{HTML}{009E73}
\definecolor{ovpanel}{HTML}{F4F6F9}
\begin{tikzpicture}[
  x=1cm,y=1cm,>=Stealth,font=\sffamily\scriptsize,
  panel/.style={draw=black!25,fill=ovpanel,rounded corners=3pt},
  stepno/.style={circle,fill=black!80,text=white,font=\sffamily\scriptsize\bfseries,
    inner sep=0pt,minimum size=0.36cm},
  ptitle/.style={anchor=west,font=\sffamily\small\bfseries},
  psub/.style={anchor=west,text=black!65},
  tok/.style={circle,draw=ovblue!80,line width=0.5pt,inner sep=0pt,minimum size=0.25cm},
  unsel/.style={tok,draw=black!35,fill=white,dash pattern=on 1.2pt off 1pt},
  rootn/.style={circle,fill=black!75,text=white,inner sep=0pt,minimum size=0.3cm,
    font=\sffamily\tiny\bfseries},
  tedge/.style={draw=ovblue!70,line width=0.6pt},
  cutedge/.style={draw=black!35,line width=0.5pt,dash pattern=on 1.2pt off 1pt},
  cell/.style={draw=black!30,line width=0.3pt},
  avoid/.style={draw=ovred,line width=0.4pt,dash pattern=on 1pt off 0.8pt},
  flow/.style={->,line width=0.9pt,draw=black!70},
]
% Candidate pool: name/depth/y/parent/probability in percent/selected by SpecFit.
\def\ovpool{a/1/3.75/s/92/1,b/1/2.45/s/5/0,c/2/4.15/a/81/1,d/2/3.25/a/9/0,
  j/2/2.45/b/2/0,e/3/4.15/c/66/1,f/3/3.7/c/12/1,h/3/3.25/d/4/0,g/4/4.15/e/49/1,
  k/4/3.7/e/10/0,i/5/4.15/g/35/0}
\def\ovdx{0.48}

%% Panel 1: drafting.
\draw[panel] (0,0.95) rectangle (3.3,5.2);
\node[stepno] at (0.3,4.88) {1};
\node[ptitle] at (0.52,4.88) {\enzh{Draft}{草拟}};
\node[psub] at (0.1,4.52) {\enzh{EAGLE-3 candidate pool $V$}{EAGLE-3 候选池 $V$}};
\begin{scope}[shift={(0.42,0)}]
  \node[rootn] (A-s) at (0,3.1) {$s$};
  \foreach \n/\d/\y/\p/\q/\s in \ovpool
    \node[tok,fill=ovblue!\q!white] (A-\n) at (\d*\ovdx,\y) {};
  \foreach \n/\d/\y/\p/\q/\s in \ovpool
    \draw[tedge] (A-\p) -- (A-\n);
\end{scope}
\shade[left color=white,right color=ovblue,draw=black!30,line width=0.3pt]
  (0.7,1.67) rectangle (2.9,1.8);
\node[anchor=east,inner sep=2pt] at (0.7,1.735) {$p_v$};
\node[anchor=north,inner sep=1.5pt] at (0.7,1.67) {0};
\node[anchor=north,inner sep=1.5pt] at (2.9,1.67) {1};

%% Panel 2: SpecFit selection.
\draw[panel] (3.68,0.95) rectangle (9.55,5.2);
\node[stepno] at (3.98,4.88) {2};
\node[ptitle] at (4.2,4.88) {\enzh{Select}{选择}};
\node[psub] at (3.78,4.52) {\enzh{SpecFit: exact search over legal subtrees}%
  {SpecFit：在合法子树上精确搜索}};
\begin{scope}[shift={(4.08,0)}]
  \node[rootn] (B-s) at (0,3.1) {$s$};
  \foreach \n/\d/\y/\p/\q/\s in \ovpool {
    \ifnum\s=1 \node[tok,fill=ovblue] (B-\n) at (\d*\ovdx,\y) {};
    \else \node[unsel] (B-\n) at (\d*\ovdx,\y) {}; \fi}
  \foreach \n/\d/\y/\p/\q/\s in \ovpool {
    \ifnum\s=1 \draw[tedge] (B-\p) -- (B-\n); \else \draw[cutedge] (B-\p) -- (B-\n); \fi}
\end{scope}
\node[tok,fill=ovblue] at (5.35,2.6) {};
\node[anchor=west] at (5.47,2.6) {\enzh{selected $\widehat S$}{选中 $\widehat S$}};
\node[unsel] at (5.35,2.3) {};
\node[anchor=west] at (5.47,2.3) {\enzh{not verified}{不验证}};
% Expert demand of the selected tree, per layer.
\node[anchor=west] at (6.78,4.12) {\enzh{estimated experts of $\widehat S$}{$\widehat S$ 的估计专家}};
\foreach \row/\lab/\pat in {3.77/{$\ell{=}1$}/{r,r,s,s,o,x,o,s,x,o},
                            3.47/{$\ell{=}2$}/{r,s,o,r,s,x,x,o,s,o},
                            2.95/{$\ell{=}L$}/{s,r,o,s,o,r,x,s,o,x}} {
  \node[anchor=east] at (7.28,\row) {\lab};
  \foreach \t [count=\x] in \pat {
    \pgfmathsetmacro\cx{7.1+0.21*\x}
    \if\t r \fill[black!60] (\cx,\row-0.09) rectangle ++(0.18,0.18);\fi
    \if\t s \fill[ovorange] (\cx,\row-0.09) rectangle ++(0.18,0.18);\fi
    \if\t x \draw[avoid] (\cx+0.01,\row-0.08) rectangle ++(0.16,0.16);\fi
    \if\t o \draw[cell,fill=white] (\cx,\row-0.09) rectangle ++(0.18,0.18);\fi
  }}
\foreach \x in {7.05,8.25} \foreach \y in {3.12,3.21,3.3} \fill[black!70] (\x,\y) circle (0.5pt);
\fill[black!60] (6.88,2.52) rectangle ++(0.16,0.16);
\node[anchor=west] at (7.04,2.6) {\enzh{root}{根节点}};
\fill[ovorange] (\enzh{7.83}{8.02},2.52) rectangle ++(0.16,0.16);
\node[anchor=west] at (\enzh{7.99}{8.18},2.6) {\enzh{added by $\widehat S$}{$\widehat S$ 新增}};
\draw[avoid] (6.89,2.23) rectangle ++(0.14,0.14);
\node[anchor=west] at (7.04,2.3) {\enzh{saved by pruning}{剪枝后省去}};
% Objective.
\draw[draw=black!30,fill=white,rounded corners=2pt] (3.76,1.08) rectangle (9.47,1.98);
\node[font=\small] at (6.615,1.73)
  {$\widehat S=\operatorname*{arg\,max}_{S\in\mathcal A_K}\;\widehat R(S)\,/\,\widehat T(S)$};
\node at (6.615,1.3)
  {$\widehat R(S)=1+\sum_{v\in S}p_v,\quad\widehat T(S)=b_{|S|}+\beta F(S)$};

%% Panel 3: verification on the offloaded target.
\draw[panel] (9.93,0.95) rectangle (13.95,5.2);
\node[stepno] at (10.23,4.88) {3};
\node[ptitle] at (10.45,4.88) {\enzh{Verify}{验证}};
\node[psub] at (10.03,4.52) {\enzh{offloaded MoE target}{卸载的 MoE 目标模型}};
% GPU.
\draw[draw=ovgreen!70!black,fill=white,rounded corners=2pt] (10.07,2.72) rectangle (13.81,4.3);
\node[anchor=north west,font=\sffamily\scriptsize\bfseries,text=ovgreen!60!black]
  at (10.1,4.3) {GPU};
\draw[draw=black!30,fill=ovblue!10,rounded corners=1.5pt] (10.2,2.92) rectangle (11.42,3.95);
\node[align=center] at (10.81,3.43) {\enzh{target\\forward\\on $\widehat S$}{目标模型\\前向验证\\$\widehat S$}};
\node[anchor=south] at (12.58,3.72) {\enzh{expert cache}{专家缓存}};
\foreach \t [count=\n from 0] in {h,o,l,h,h,o, l,h,o,h,l,h, h,h,o,l,h,o} {
  \pgfmathtruncatemacro\cx{mod(\n,6)}\pgfmathtruncatemacro\cy{div(\n,6)}
  \pgfmathsetmacro\px{11.74+0.28*\cx}\pgfmathsetmacro\py{3.46-0.27*\cy}
  \if\t h \fill[black!30] (\px,\py) rectangle ++(0.24,0.23);\fi
  \if\t l \fill[ovorange] (\px,\py) rectangle ++(0.24,0.23);\fi
  \if\t o \draw[cell,fill=white] (\px,\py) rectangle ++(0.24,0.23);\fi}
% Host memory.
\draw[draw=black!45,fill=white,rounded corners=2pt] (10.07,1.08) rectangle (13.81,2.12);
\node[anchor=north west,font=\sffamily\scriptsize\bfseries,text=black!60]
  at (10.1,2.12) {\enzh{Host memory}{主机内存}};
\node[anchor=north east,text=black!65] at (13.78,2.12) {\enzh{all experts}{全部专家}};
\foreach \n in {0,...,31} {
  \pgfmathtruncatemacro\cx{mod(\n,16)}\pgfmathtruncatemacro\cy{div(\n,16)}
  \pgfmathsetmacro\px{10.23+0.215*\cx}\pgfmathsetmacro\py{1.45-0.23*\cy}
  \draw[cell,fill=black!8] (\px,\py) rectangle ++(0.19,0.19);}
\foreach \n in {3,9,20,26} {
  \pgfmathtruncatemacro\cx{mod(\n,16)}\pgfmathtruncatemacro\cy{div(\n,16)}
  \pgfmathsetmacro\px{10.23+0.215*\cx}\pgfmathsetmacro\py{1.45-0.23*\cy}
  \fill[ovorange] (\px,\py) rectangle ++(0.19,0.19);}
\draw[->,line width=1.6pt,draw=ovred] (12.58,2.14) -- (12.58,2.7);
\node[anchor=east,text=ovred,font=\sffamily\scriptsize\bfseries] at (12.5,2.42)
  {\enzh{H2D over PCIe}{H2D（PCIe）}};
\node[anchor=west,text=black!65] at (12.66,2.42) {\enzh{misses}{未命中}};

%% Flow between panels.
\draw[flow] (3.32,3.1) -- (3.66,3.1);
\draw[flow] (9.57,3.45) -- (9.91,3.45);
% Commit and loop back.
\draw[flow,rounded corners=4pt] (11.3,0.95) -- (11.3,0.5) -- (1.65,0.5) -- (1.65,0.93);
\node[fill=white,inner xsep=3pt,minimum height=0.4cm] (commit) at (6.615,0.5)
  {\hspace{0.44cm}\enzh{commit the accepted path}{提交接受路径}};
\node[stepno] at ([xshift=0.21cm]commit.west) {4};
\end{tikzpicture}


==> fig-slotcost.tex <==
% Cycle time and transfers in the slot sweep on CNN/DailyMail (right subfigure fig:slots-mechanism), shared by main.tex and main-zh.tex.
% Labels use \enzh{English}{中文}; each main file defines \enzh to pick one.
% Top panel: ms per cycle; bottom panel: experts transferred per output token. Groups and bars as in fig-slots.tex;
% the two panels together are as tall as the axis of fig-slots.tex.
\input{fig-bars.tex}
\begin{tikzpicture}
\pgfplotsset{slotcost/.style={tpsbar, bar width=17pt, width=0.46\textwidth, height=1.8cm,
  xmin=-0.5, xmax=3.5, xtick={0,1,2,3},
  every node near coord/.append style={/pgf/number format/precision=1}}}
\begin{axis}[slotcost, name=cycle, xticklabels={},
  ylabel={\enzh{ms/cycle}{毫秒/周期}}, ymax=800, ytick={0,200,400,600,800}]
\addplot[specfit] coordinates {(0,265.8) (1,286.3) (2,317.5) (3,373.6)};
\addplot[eagle] coordinates {(0,371.7) (1,409.3) (2,471.8) (3,600.9)};
\legend{SpecFit, EAGLE-3}
\end{axis}
\begin{axis}[slotcost, at={(cycle.south west)}, anchor=north west, yshift=-10pt,
  xticklabels={48,24,12,0},
  xlabel={\enzh{Expert slots per layer}{每层专家槽位数}}, xlabel style={yshift=2pt},
  ylabel={H2D/token}, ymax=600, ytick={0,200,400,600}]
\addplot[specfit] coordinates {(0,57.2) (1,140.4) (2,227.4) (3,347.7)};
\addplot[eagle] coordinates {(0,73.4) (1,200.3) (2,340.0) (3,486.5)};
\end{axis}
\end{tikzpicture}


==> fig-slots.tex <==
% Slot sweep on CNN/DailyMail (left subfigure fig:slots of the slot-sweep figure), shared by main.tex and main-zh.tex.
% Labels use \enzh{English}{中文}; each main file defines \enzh to pick one.
% Groups: 48, 24, and 12 expert slots per layer, then 0 (without the cache); bars run SpecFit, EAGLE-3.
\input{fig-bars.tex}
\begin{tikzpicture}
\begin{axis}[tpsbar, bar width=12pt, width=0.32\textwidth, height=3.95cm, xmin=-0.5, xmax=3.5,
  xtick={0,1,2,3}, xticklabels={48,24,12,0},
  xlabel={\enzh{Expert slots per layer}{每层专家槽位数}}, xlabel style={yshift=2pt},
  ymax=10, ytick={0,2,4,6,8,10}]
\addplot[specfit] coordinates {(0,8.27) (1,7.68) (2,6.92) (3,5.54)};
\addplot[eagle] coordinates {(0,6.80) (1,6.18) (2,5.36) (3,4.21)};
\legend{SpecFit, EAGLE-3}
\end{axis}
\end{tikzpicture}


==> fig-summ.tex <==
% Summarization decode throughput (Figure fig:summ), shared by main.tex and main-zh.tex.
% Labels use \enzh{English}{中文}; each main file defines \enzh to pick one.
% Groups: with the expert cache (left) and without it (right); bars run SpecFit, EAGLE-3, AR.
\input{fig-bars.tex}
\begin{tikzpicture}
\begin{axis}[tpsbar, width=0.52\linewidth, xmin=-0.5, xmax=1.5, xtick={0,1},
  xticklabels={{\enzh{With expert cache}{使用专家缓存}}, {\enzh{Without expert cache}{不使用专家缓存}}},
  ymax=10, ytick={0,2,4,6,8,10}]
\addplot[specfit] coordinates {(0,8.27) (1,5.54)};
\addplot[eagle] coordinates {(0,6.80) (1,4.21)};
\addplot[arbar] coordinates {(0,6.64) (1,4.67)};
\legend{SpecFit, EAGLE-3, AR}
\end{axis}
\end{tikzpicture}

